Same Initial States Attack in Yang et al.'s Quantum Private Comparison Protocol and the Improvement

In Yang et al.'s literatures (J. Phys. A: Math. 42, 055305, 2009; J. Phys. A:Math. 43, 209801, 2010), a quantum private comparison protocol based on Bell states and hash function is proposed, which aims to securely compare the equality of two participants' information with the help of a dishonest third party (TP). However, this study will point out their protocol cannot resist a special kind of attack, TP's same initial states attack, which is presented in this paper. That is, the dishonest TP can disturb the comparison result without being detected through preparing the same initial states. Finally, a simple improvement is given to avoid the attack.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

